Nonlinear stability for the Maxwell-Born-Infeld system on a Schwarzschild background

In this paper we prove small data global existence for solutions to the Maxwell-Born-Infeld (MBI) system on a fixed Schwarzschild background. This system has appeared in the context of string theory and can be seen as a nonlinear model problem for the stability of the background metric itself, due to its tensorial and quasilinear nature. The MBI system models nonlinear electromagnetism and does not display birefringence. The key element in our proof lies in the observation that there exists a first-order differential transformation which brings solutions of the spin $\pm 1$ Teukolsky equations, satisfied by the extreme components of the field, into solutions of a "good" equation (the Fackerell-Ipser Equation). This strategy was established in [F. Pasqualotto, The spin $\pm 1$ Teukolsky equations and the Maxwell system on Schwarzschild, Annales Henri Poincar\'e, 20(4):1263-1323, 2019, arXiv:1612.07244] for the linear Maxwell field on Schwarzschild. We show that analogous Fackerell-Ipser equations hold for the MBI system on a fixed Schwarzschild background, which are however nonlinearly coupled. To essentially decouple these right hand sides, we set up a bootstrap argument. We use the $r^p$ method of Dafermos and Rodnianski in [M. Dafermos and I. Rodnianski, A new physical-space approach to decay for the wave equation with applications to black hole spacetimes, in XVIth International Congress on Mathematical Physics, Pavel Exner ed., Prague 2009 pp. 421-433, 2009, arXiv:0910.4957] in order to deduce decay of some null components, and we infer decay for the remaining quantities by integrating the MBI system as transport equations.

==> figure_1.tex <==
\begin{tikzpicture}	

\node (I)    at ( 0,0) {};

\path
  (I) +(90:4)  coordinate[label=90:$i^+$]  (top)
       +(-90:4) coordinate[label=-90:$i^-$] (bot)
       +(0:4)   coordinate                  (right)
       +(180:4) coordinate[label=180:$i^0$] (left)
       +(180:4.9) coordinate[label=180:$ $] (left1)
       ;
 \path (top) +(180:0.01) coordinate (tar);

       
\path 
	(top) + (180:4) coordinate[label=90:$i^+$]  (acca)
		+ (-45: 2) coordinate (nulluno)
		+ (-45: 3) coordinate (nulldue)
	;

\path 
	(left) + (-45: 2) coordinate (correspuno)
		+ (-45: 3) coordinate (correspdue)
	;

\path (top) + (-150: 1.7) coordinate (horiuno)
			+ (-150: 6) coordinate (horidue);


\draw[name path = stre, opacity = 0] (left1) to (tar);
\draw [name path = ciao, thick, opacity = 0] (horiuno) to [bend left = 15] node[midway, above]{} (right);
\draw [name path = bye, thick, opacity = 0] (horidue) to [bend left = 10] node[midway, above]{} (right);
\path [name intersections={of=ciao and stre,by=E}];
\path [name intersections={of=bye and stre,by=D}];
\draw[fill=gray!20] (D) to [bend left = 10] (right) to (top) to [bend left = 6] cycle;
\path (top) + (-135:1.42) coordinate (cancuno)
			+ (-135:4.1) coordinate (cancdue);
\draw [thick] (D) to [bend left = 10] node[midway, above]{$\widetilde{\Sigma}_{t^*_0}$} (right);
\draw [thick] (top) to [bend left = 6] node[midway, above, sloped]{\small $r = r_{\text{in}}$} (D);
\draw[fill=white] (D) to (cancdue) to (top) to [bend left =6] cycle;

\draw (left) to 
          node[midway, above left, sloped] {}
      (top) to 
          node[midway, above, sloped]{$\mathcal{I}^+$}
      (right) to 
          node[midway, above, sloped]{$\mathcal{I}^-$}
      (bot) to
          node[midway, above, sloped]{$\mathcal{H}^-$}    
      (left) -- cycle;
\draw[thick] (top) to (right);
\draw[decorate,decoration=zigzag] (top) -- (acca)
      node[midway, above, inner sep=2mm] {$r=0$};

\end{tikzpicture}

==> figure_2.tex <==
\begin{tikzpicture}	

\node (I)    at ( 0,0) {};

\path
  (I) +(90:4)  coordinate[label=90:$i^+$]  (top)
       +(-90:4) coordinate[label=-90:$i^-$] (bot)
       +(0:4)   coordinate                  (right)
       +(180:4) coordinate[label=180:$i^0$] (left)
       +(180:4.9) coordinate[label=180:$ $] (left1)
       ;
 \path (top) +(180:0.01) coordinate (tar);

       
\path 
	(top) + (180:4) coordinate[label=90:$i^+$]  (acca)
		+ (-45: 2) coordinate (nulluno)
		+ (-45: 3) coordinate (nulldue)
	;

\path 
	(left) + (-45: 2) coordinate (correspuno)
		+ (-45: 3) coordinate (correspdue)
	;

\path (top) + (-150: 1.7) coordinate (horiuno)
			+ (-150: 5) coordinate (horidue);
\draw[name path = stre, opacity = 0] (left1) to (tar);


\draw [name path = ciao, thick, opacity = 0] (horiuno) to [bend left = 15] node[midway, above]{} (right);
\draw [name path = bye, thick, opacity = 0] (horidue) to [bend left = 10] node[midway, above]{} (right);
\path [name intersections={of=ciao and stre,by=E}];
\path [name intersections={of=bye and stre,by=D}];
\draw [thick, fill=gray!20] (D) to [bend left = 15] node[midway, above]{$\widetilde{\Sigma}_{t^*_0}$} (right) to [bend right = 10] node[midway, above]{$\widetilde{\Sigma}_{t^*_1}$} (E) to [bend left = 6] node[midway, left]{ $r = r_{\text{in}}$} (D) to cycle;
\draw (left) -- 
          node[midway, above left, sloped]    {}
      (top) --
          node[midway, above, sloped] {$\mathcal{I}^+$}
      (right) -- 
          node[midway, above, sloped] {$\mathcal{I}^-$}
      (bot) --
          node[midway, above, sloped]    {$\mathcal{H}^-$}    
      (left) -- cycle;
      
\draw[decorate,decoration=zigzag] (top) -- (acca)
      node[midway, above, inner sep=2mm] {$r=0$};
      
\end{tikzpicture}

==> figure_3.tex <==
\begin{tikzpicture}	

\node (I)    at ( 0,0) {};

\path
(I) +(90:4)  coordinate[label=90:$i^+$]  (top)
+(-90:4) coordinate[label=-90:$i^-$] (bot)
+(0:4)   coordinate                  (right)
+(180:4) coordinate[label=180:$i^0$] (left)
;
\path (top) +(-45:0.5) coordinate (tar);


\path 
(top) + (180:4) coordinate[label=90:$i^+$]  (acca)
+ (-45: 2) coordinate (nulluno)
+ (-45: 3) coordinate (nulldue)
;

\path 
(left) + (-45: 2) coordinate (correspuno)
+ (-45: 3) coordinate (correspdue)
;

\path (top) + (-135: 2 ) coordinate (horiuno)
+ (-135: 4) coordinate (horidue);
\draw[name path = stre, opacity = 0] (left) to (tar);
\draw [name path = ciao, thick, opacity = 0] (horiuno) to [bend left = 15] node[midway, above]{$\Sigma_{t^*_1}$} (right);
\draw [name path = bye, thick, opacity = 0] (horidue) to [bend left = 10] node[midway, above]{$\Sigma_{t^*_2}$} (right);
\path [name intersections={of=ciao and stre,by=E}];
\path [name intersections={of=bye and stre,by=D}];
\draw [thick] (D) to [bend left = 15] node[midway, above]{$\Sigma_{t^*_1}$} (right);
\draw [thick] (E) to [bend left = 10] node[midway, above]{$\Sigma_{t^*_2}$} (right);
%\coordinate (sopra) at (intersection of (ciao) and (stre));
\draw [thick] (E) to [bend right = 7] node[midway, right]{$t = t_{\text{max}}$} (D);
\draw (left) -- 
node[midway, above left, sloped]    {}
(top) --
node[midway, above, sloped] {$\mathcal{I}^+$}
(right) -- 
node[midway, above, sloped] {$\mathcal{I}^-$}
(bot) --
node[midway, above, sloped]    {$\mathcal{H}^-$}    
(left) -- cycle;

\draw[decorate,decoration=zigzag] (top) -- (acca)
node[midway, above, inner sep=2mm] {$r=0$};

\end{tikzpicture}

==> figure_4.tex <==
\begin{tikzpicture}	

\node (I)    at ( 0,0) {};

\path
  (I) +(90:4)  coordinate[label=90:$i^+$]  (top)
       +(-90:4) coordinate[label=-90:$i^-$] (bot)
       +(0:4)   coordinate                  (right)
       +(180:4) coordinate[label=180:$i^0$] (left)
       +(180:4.9) coordinate[label=180:$ $] (left1)
       ;
 \path (top) +(180:0.01) coordinate (tar);

       
\path 
	(top) + (180:4) coordinate[label=90:$i^+$]  (acca)
		+ (-45: 2) coordinate (nulluno)
		+ (-45: 3) coordinate (nulldue)
	;

\path 
	(left) + (-45: 2) coordinate (correspuno)
		+ (-45: 3) coordinate (correspdue)
	;

\path (top) + (-150: 1.7) coordinate (horiuno)
			+ (-150: 5) coordinate (horidue);

\draw[name path = stre, opacity = 0] (left1) to (tar);
\draw [name path = ciao, thick, opacity = 0] (horiuno) to [bend left = 15] node[midway, above]{} (right);
\draw [name path = bye, thick, opacity = 0] (horidue) to [bend left = 10] node[midway, above]{} (right);
\path [name intersections={of=ciao and stre,by=E}];
\path [name intersections={of=bye and stre,by=D}];
\draw [thick] (D) to [bend left = 15] node[midway, above]{$\widetilde{\Sigma}_{t^*_1}$} (right);
\draw [thick] (E) to [bend left = 10] node[midway, above]{$\widetilde{\Sigma}_{t^*_2}$} (right);
\draw [thick] (E) to [bend left = 6] node[midway, left]{ $r = r_{\text{in}}$} (D);
\draw (left) -- 
          node[midway, above left, sloped]    {}
      (top) --
          node[midway, above, sloped] {$\mathcal{I}^+$}
      (right) -- 
          node[midway, above, sloped] {$\mathcal{I}^-$}
      (bot) --
          node[midway, above, sloped]    {$\mathcal{H}^-$}    
      (left) -- cycle;

\draw[decorate,decoration=zigzag] (top) -- (acca)
      node[midway, above, inner sep=2mm] {$r=0$};
      
\end{tikzpicture}

==> figure_5.tex <==
\begin{tikzpicture}	

\node (I)    at ( 0,0) {};

\path 
  (I) +(90:4)  coordinate[label=90:$i^+$]  (top)
       +(-90:4) coordinate[label=-90:$i^-$] (bot)
       +(0:4)   coordinate                  (right)
       +(180:4) coordinate (left)
       ;
       

       
\path 
	(top) + (180:4) coordinate  (acca)
		+ (-45: 3) coordinate (nulluno)
		+ (-45: 4) coordinate (nulldue)
	;

\path 
	(left) + (-45: 3) coordinate (correspuno)
		+ (-45: 4) coordinate (correspdue)
	;



\draw [name path = rconst] (top) to [bend left = 15](bot);
\draw [name path = nc, opacity= 0] (nulluno) to (correspuno);
\draw [name path = nc1, opacity= 0] (nulldue) to (correspdue);
\draw [name intersections={of=rconst and nc}, opacity= 0](nulluno) to node[midway, sloped, above]{ \tiny $ $} (intersection-1);
\draw [name intersections={of=rconst and nc1}, opacity= 0] (nulldue) to node[midway, sloped, below]{\tiny $ $} (intersection-1);
\path (top) + (-135: 4) coordinate (horiuno)
			+ (-135: 5.2) coordinate (horidue);


\draw [name path = taudue, name intersections={of=rconst and nc}, opacity= 0] (horiuno) to node[midway,sloped, above ]{\tiny $ $}(intersection-1);
\draw [name path = tauno, name intersections={of=rconst and nc1}, opacity= 0] (horidue) to node[midway, sloped, below]{\tiny $ $} (intersection-1);

\coordinate [name intersections={of=tauno and nc}] (bam) at (intersection-1);
\coordinate [name intersections={of=rconst and tauno}] (bamm) at (intersection-1);
\coordinate [name intersections={of=rconst and taudue}] (rbam) at (intersection-1);
\coordinate [name intersections={of=nc and rconst}] (topz) at (intersection-1);
\fill[white] (bam) -- (bamm) -- (nulluno) -- (nulldue) -- cycle;
\path
	(nulluno) + (-100:1.3) coordinate[label=90:$\mathfrak{D}_{u_1}^{u_2}$] (d12);
\draw [name path = taudue, name intersections={of=rconst and nc}, bend right = 5, thick]  (horiuno) to node[midway,sloped, above ]{ $\mathcal{Z}_{u_2}$}(intersection-1);
\draw [name path = tauno, name intersections={of=rconst and nc1}, bend right = 5, thick] (horidue) to node[midway, sloped, above]{ $\mathcal{Z}_{u_2}$} (intersection-1);
\draw [name intersections={of=rconst and nc}, thick] (nulluno) -- (intersection-1);
\draw [name intersections={of=rconst and nc1}, thick] (nulldue) -- (intersection-1);
\draw (left) -- 
          node[midway, above left, sloped]    {$\mathcal{H}^+$}
      (top) --
          node[midway, above, sloped] {$\mathcal{I}^+$}
      (right) -- 
          node[midway, above, sloped] {$\mathcal{I}^-$}
      (bot) --
          node[midway, above, sloped]    {$\mathcal{H}^-$}    
      (left) -- cycle;

\draw [name path = rconst, densely dotted] (top) to [bend left = 15](bot);
\draw[decorate,decoration=zigzag] (top) -- (acca)
      node[midway, above, inner sep=2mm] {$r=0$};

\path (horiuno) +(-22:3.8)  coordinate[label=center: $\mathfrak{Z}_{u_1}^{u_2}$]  (top);
\end{tikzpicture}
